Prediction techniques for dynamic imaging with online primal-dual methods

Online optimisation facilitates the solution of dynamic inverse problems, such as image stabilisation, fluid flow monitoring, and dynamic medical imaging. In this paper, we improve upon previous work on predictive online primal-dual methods on two fronts. Firstly, we provide a more concise analysis that symmetrises previously unsymmetric regret bounds, and relaxes previous restrictive conditions on the dual predictor. Secondly, based on the latter, we develop several improved dual predictors. We numerically demonstrate their efficacy in image stabilisation and dynamic positron emission tomography.

==> img/brainphantom.tikz <==
\def\ssimname{ssim}
\ifx\yvalue\ssimname
    \def\ymin{0.5}
    \def\yzoom{0.6}
    \def\ymax{0.8}
    \def\yprec{2}
\else
    \def\ymin{18}
    \def\yzoom{20.5}
    \def\ymax{23}
    \def\yprec{2}
\fi
\begin{axis}[%
    width={0.95\linewidth},
    height={0.3\linewidth},
    %xmode=log,
    xmin=1,xmax=4000,
    scaled x ticks=false,
    x tick label style={/pgf/number format/fixed, /pgf/number format/set thousands separator={\,}},
    xminorticks=true,
    minor x tick num=1,
    axis x line*=bottom,
    legend style={legend pos=north west,inner sep=0pt,outer sep=0pt,legend cell align=left,align=left,draw=none,fill=none,font=\tiny,legend columns=1}, 
    zoomed = {\ymin}{\yzoom}{\ymax},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\small},
    legend columns=4,
    legend to name = {leg:petb:\yvalue},
    ]
    \addplot [color=Set2-A, line width=0.5pt]
        table[x=iter,y=\yvalue]{img/\petBgreedy.txt};
        \addlegendentry{Greedy}

    \addplot [color=Set2-C, line width=0.5pt]
        table[x=iter,y=\yvalue]{img/\petBprimalonly.txt};
        \addlegendentry{Primal only}

    \addplot [color=Set2-D, line width=0.5pt]
        table[x=iter,y=\yvalue]{img/\petBproximal.txt};
        \addlegendentry{Proximal (old)}

    \addplot [color=Set2-E, line width=0.5pt]
        table[x=iter,y=\yvalue]{img/\petBrotation.txt};
        \addlegendentry{Rotation}

    \addplot [color=Set2-F, line width=0.5pt]
        table[x=iter,y=\yvalue]{img/\petBnoprediction.txt};
        \addlegendentry{No Prediction}

    \addplot [color=Set2-G, line width=0.5pt]
        table[x=iter,y=\yvalue]{img/\petBzerodual.txt};
        \addlegendentry{Zero dual}

    \addplot [color=Set2-B, line width=0.5pt]
        table[x=iter,y=\yvalue]{img/\petBdualscaling.txt};
        \addlegendentry{Dual scaling}
        
    \addplot [color=Set2-H, line width=0.5pt]
        table[x=iter,y=\yvalue]{img/\petBstrictgreedy.txt};
        \addlegendentry{Strict greedy}

\end{axis}


==> img/lighthouse.tikz <==
\def\ssimname{ssim}
\ifx\yvalue\ssimname
    \def\ymin{0.50}
    \def\yzoom{0.77}
    \def\ymax{0.9}
    \def\yprec{2}
\else
    \def\ymin{20}
    \def\yzoom{26}
    \def\ymax{35}
    \def\yprec{2}
\fi
\begin{axis}[%
    width={0.95\linewidth},
    height={0.3\linewidth},
    %xmode=log,
    xmin=1,xmax=10000,
    scaled x ticks=false,
    x tick label style={/pgf/number format/fixed, /pgf/number format/set thousands separator={\,}},
    xminorticks=true,
    minor x tick num=1,
    axis x line*=bottom,
    legend style={legend pos=south east,inner sep=0pt,outer sep=0pt,legend cell align=left,align=left,draw=none,fill=none,font=\tiny, legend columns=1},
    zoomed = {\ymin}{\yzoom}{\ymax},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\small},
    legend columns=4,
    legend to name={leg:denoise:\yvalue},
    ]

    \addplot [color=Set2-A, line width=0.5pt]
        table[x=iter,y=\yvalue]{img/\denoisegreedy.txt};
        \addlegendentry{Greedy}

    \addplot [color=Set2-C, line width=0.5pt]
        table[x=iter,y=\yvalue]{img/\denoiseprimalonly.txt};
        \addlegendentry{Primal only}

    \addplot [color=Set2-D, line width=0.5pt]
        table[x=iter,y=\yvalue]{img/\denoiseproximal.txt};
        \addlegendentry{Proximal (old)}

    \addplot [color=Set2-E, line width=0.5pt]
        table[x=iter,y=\yvalue]{img/\denoiserotation.txt};
        \addlegendentry{Rotation}

    \addplot [color=Set2-F, line width=0.5pt]
        table[x=iter,y=\yvalue]{img/\denoisenoprediction.txt};
        \addlegendentry{No Prediction}

    \addplot [color=Set2-G, line width=0.5pt]
        table[x=iter,y=\yvalue]{img/\denoisezerodual.txt};
        \addlegendentry{Zero dual}

    \addplot [color=Set2-B, line width=0.5pt]
        table[x=iter,y=\yvalue]{img/\denoisedualscaling.txt};
        \addlegendentry{Dual scaling}
        
    \addplot [color=Set2-H, line width=0.5pt]
        table[x=iter,y=\yvalue]{img/\denoisestrictgreedy.txt};
        \addlegendentry{Strict greedy}
     

\end{axis}


==> img/shepplogan.tikz <==
\def\ssimname{ssim}
\ifx\yvalue\ssimname
    \def\ymin{0.5}
    \def\yzoom{0.79}
    \def\ymax{0.95}
    \def\yprec{2}
\else
    \def\ymin{15}
    \def\yzoom{18.5}
    \def\ymax{24}
    \def\yprec{2}
\fi
\begin{axis}[%
    width={0.95\linewidth},
    height={0.3\linewidth},
    %xmode=log,
    xmin=1,xmax=4000,
    scaled x ticks=false,
    x tick label style={/pgf/number format/fixed, /pgf/number format/set thousands separator={\,}},
    xminorticks=true,
    minor x tick num=1,
    axis x line*=bottom,
    legend style={legend pos=north west,inner sep=0pt,outer sep=0pt,legend cell align=left,align=left,draw=none,fill=none,font=\tiny,legend columns=1}, 
    zoomed = {\ymin}{\yzoom}{\ymax},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\small},
    legend columns=4,
    legend to name = {leg:pet:\yvalue},
    ]
    \addplot [color=Set2-A, line width=0.5pt]
        table[x=iter,y=\yvalue]{img/\petSgreedy.txt};
        \addlegendentry{Greedy}

    \addplot [color=Set2-C, line width=0.5pt]
        table[x=iter,y=\yvalue]{img/\petSprimalonly.txt};
        \addlegendentry{Primal only}

    \addplot [color=Set2-D, line width=0.5pt]
        table[x=iter,y=\yvalue]{img/\petSproximal.txt};
        \addlegendentry{Proximal (old)}

    \addplot [color=Set2-E, line width=0.5pt]
        table[x=iter,y=\yvalue]{img/\petSrotation.txt};
        \addlegendentry{Rotation}

    \addplot [color=Set2-F, line width=0.5pt]
        table[x=iter,y=\yvalue]{img/\petSnoprediction.txt};
        \addlegendentry{No Prediction}

    \addplot [color=Set2-G, line width=0.5pt]
        table[x=iter,y=\yvalue]{img/\petSzerodual.txt};
        \addlegendentry{Zero dual}

    \addplot [color=Set2-B, line width=0.5pt]
        table[x=iter,y=\yvalue]{img/\petSdualscaling.txt};
        \addlegendentry{Dual scaling}

    \addplot [color=Set2-H, line width=0.5pt]
        table[x=iter,y=\yvalue]{img/\petSstrictgreedy.txt};
        \addlegendentry{Strict greedy}

\end{axis}

